Case Study of Novelty, Complexity, and Adaptation in a Multicellular System

Continuing generation of novelty, complexity, and adaptation are well-established as core aspects of open-ended evolution. However, it has yet to be firmly established to what extent these phenomena are coupled and by what means they interact. In this work, we track the co-evolution of novelty, complexity, and adaptation in a case study from the DISHTINY simulation system, which is designed to study the evolution of digital multicellularity. In this case study, we describe ten qualitatively distinct multicellular morphologies, several of which exhibit asymmetrical growth and distinct life stages. We contextualize the evolutionary history of these morphologies with measurements of complexity and adaptation. Our case study suggests a loose -- sometimes divergent -- relationship can exist among novelty, complexity, and adaptation.

==> fig/apoptosis/apoptosis_distn.tex <==
\begin{subfigure}{0.5\textwidth}

\includegraphics[width=\linewidth]{{plots/apoptosis_distn/bucket=prq49+endeavor=16+transform=filter-Stint-mod10+viz=swarmplot-boxplot+x=stint+y=fraction-deaths-apoptosis+ext=}}

\caption{Distribution of apoptosis rates across evolutionary replicates.}
\label{fig:apoptosis:apoptosis_distn}

\end{subfigure}%


==> fig/apoptosis/apoptosis_stint.tex <==
\begin{subfigure}{0.5\textwidth}

\includegraphics[width=\linewidth]{{plots/apoptosis_stint/bucket=prq49+cat=morph+endeavor=16+transform=filter-Series-16005+viz=letterscatter-vline+x=stint+y=fraction-deaths-apoptosis-monoculture-mean+ext=}}

\caption{Fraction of cell deaths due to apoptosis.
Color coding and letters correspond to qualitative morph codes described in Table \ref{tab:morph_descriptions}.}
\label{fig:apoptosis:apoptosis_stint}

\end{subfigure}%


==> fig/conflict/at_least_one.tex <==
\begin{subfigure}{0.5\textwidth}

\includegraphics[width=\linewidth]{{plots/conflict/at_least_one/bucket=prq49+cat=morph+endeavor=16+transform=filter-Series-16005+viz=log-letterscatter-vline-hline+x=stint+y=birth-conflict-ratio-for-kin-commonality-at-least-1+ext=}}

\caption{
Frequency at which cell proliferation replaces neighbors with any kin group commonality to the parent, normalized for the relative frequency of neighbors with kin group commonality to the parent.
Values below 1.0 (horizontal bar) indicate preference to displace neighbors with no kin group commonality.
}
\label{fig:conflict:at_least_one}

\end{subfigure}%


==> fig/conflict/exactly_one.tex <==
\begin{subfigure}{0.5\textwidth}

\includegraphics[width=\linewidth]{{plots/conflict/exactly_one/bucket=prq49+cat=morph+endeavor=16+transform=filter-Series-16005+viz=log-letterscatter-vline-hline+x=stint+y=birth-conflict-ratio-for-kin-commonality-exactly-1+ext=}}

\caption{
Frequency at which cell proliferation replaces neighbors with only outer kin group commonality to the parent, normalized for the relative frequency of neighbors with kin group commonality to the parent.
Values below 1.0 (horizontal bar) indicate preference to displace neighbors with no kin group commonality.
}
\label{fig:conflict:exactly_one}

\end{subfigure}%


==> fig/conflict/exactly_two.tex <==
\begin{subfigure}{0.5\textwidth}

\includegraphics[width=\linewidth]{{plots/conflict/exactly_two/bucket=prq49+cat=morph+endeavor=16+transform=filter-Series-16005+viz=log-letterscatter-vline-hline+x=stint+y=birth-conflict-ratio-for-kin-commonality-exactly-2+ext=}}

\caption{
Frequency at which cell proliferation replaces neighbors with full kin group commonality to the parent, normalized for the relative frequency of neighbors with kin group commonality to the parent.
Values below 1.0 (horizontal bar) indicate preference to displace neighbors without full kin group commonality.
}
\label{fig:conflict:exactly_two}

\end{subfigure}%


==> fig/interface_complexity/cardinal_interface_complexity.tex <==
\begin{subfigure}[t]{0.49\textwidth}

\includegraphics[width=\linewidth]{{plots/cardinal_interface_complexity/bucket=prq49+cat=morph+endeavor=16+transform=filter-Series-16005+viz=letterscatter+x=stint+y=cardinal-interface-complexity+ext=}}

\caption{Cardinal processor interface complexity, the total number of distinct interactions between a virtual CPU controlling cell behavior and its surroundings that contribute to fitness.
(Sum of Figures \cref{fig:interface_complexity:extrospective_interface_complexity,fig:interface_complexity:introspective_interface_complexity,fig:interface_complexity:writable_interface_complexity,fig:interface_complexity:intermessage_interface_complexity,fig:interface_complexity:intramessage_interface_complexity}.)}
\label{fig:interface_complexity:cardinal_interface_complexity}

\end{subfigure}%


==> fig/interface_complexity/extrospective_interface_complexity.tex <==
\begin{subfigure}[t]{0.49\textwidth}

\includegraphics[width=\linewidth]{{plots/extrospective_interface_complexity/bucket=prq49+cat=morph+endeavor=16+transform=filter-Series-16005+viz=letterscatter-vline+x=stint+y=num-less-fit-under-extrospective-state-perturbation+ext=}}

\caption{ Extrospective interface complexity, the number of states viewed in neighboring cells that contribute to fitness.
See Supplementary Figure \ref{fig:extrospective_perturbation} for detail on the extrospective states that contribute to fitness.
}
\label{fig:interface_complexity:extrospective_interface_complexity}

\end{subfigure}%


==> fig/interface_complexity/intermessage_interface_complexity.tex <==
\begin{subfigure}[t]{0.49\textwidth}

\includegraphics[width=\linewidth]{{plots/intermessage_interface_complexity/bucket=prq49+cat=morph+endeavor=16+transform=filter-Series-16005+viz=letterscatter-vline+x=stint+y=num-less-fit-under-inter-self-send-filter-mod-20+ext=}}

\caption{Intermessage interface complexity, the number of distinct inter-cell messages that contribute to fitness.}
\label{fig:interface_complexity:intermessage_interface_complexity}

\end{subfigure}%


==> fig/interface_complexity/intramessage_interface_complexity.tex <==
\begin{subfigure}[t]{0.49\textwidth}

\includegraphics[width=\linewidth]{{plots/intramessage_interface_complexity/bucket=prq49+cat=morph+endeavor=16+transform=filter-Series-16005+viz=letterscatter-vline+x=stint+y=num-less-fit-under-intra-self-send-filter-mod-20+ext=}}

\caption{Intramessage interface complexity, the number of distinct inter-cell messages that contribute to fitness.}
\label{fig:interface_complexity:intramessage_interface_complexity}

\end{subfigure}%


==> fig/interface_complexity/introspective_interface_complexity.tex <==
\begin{subfigure}[t]{0.49\textwidth}

\includegraphics[width=\linewidth]{{plots/introspective_interface_complexity/bucket=prq49+cat=morph+endeavor=16+transform=filter-Series-16005+viz=letterscatter-vline+x=stint+y=num-less-fit-under-introspective-state-perturbation+ext=}}

\caption{Introspective interface complexity, the number of states viewed within the cell itself that contribute to fitness. See Supplementary Figure \ref{fig:introspective_perturbation} for detail on the introspective states that contribute to fitness.}
\label{fig:interface_complexity:introspective_interface_complexity}

\end{subfigure}%


==> fig/interface_complexity/writable_interface_complexity.tex <==
\begin{subfigure}[t]{0.49\textwidth}

\includegraphics[width=\linewidth]{{plots/writable_interface_complexity/bucket=prq49+cat=morph+endeavor=16+transform=filter-Series-16005+viz=letterscatter-vline+x=stint+y=num-less-fit-under-writable-state-perturbation+ext=}}

\caption{Writable state interface complexity, the number of output states that contribute to fitness. See Supplementary Figure \ref{fig:writable_perturbation} for detail on the writable states that contribute to fitness.}
\label{fig:interface_complexity:writable_interface_complexity}

\end{subfigure}%


==> fig/phylogeny/log_updates_vs_stint_roots.tex <==
\begin{subfigure}{0.5\textwidth}

\includegraphics[width=\linewidth]{{plots/simulation/bucket=prq49+cat=morph+endeavor=16+transform=filter-Series-16005+viz=log-letterscatter+x=number-stint-phylogenetic-roots-evolve-mean+y=update-evolve-mean+ext=}}

\caption{ Relationship between the number of simulation updates elapsed in a stint and the number of genomes seeded into a stint with extant descendants at the end of that stint, log axis. }
\label{fig:phylogeny:log_updates_vs_stint_roots}

\end{subfigure}%


==> fig/phylogeny/lowestroot_stint_roots.tex <==
\begin{subfigure}{0.5\textwidth}

\includegraphics[width=\linewidth]{{plots/phylogeny/bucket=prq49+cat=morph+endeavor=16+transform=filter-Series-16005+viz=letterscatter-vline+x=stint+y=lowest-num-stint-root-ids+ext=}}

\caption{ Number of genomes with the lowest surviving original phylogenetic root ID from the beginning of a stint with extant offspring at the end of that stint.  }
\label{fig:phylogeny:lowestroot_stint_roots}

\end{subfigure}%


==> fig/phylogeny/stint_roots.tex <==
\begin{subfigure}{0.5\textwidth}

\includegraphics[width=\linewidth]{{plots/phylogeny/bucket=prq49+cat=morph+endeavor=16+transform=filter-Series-16005+viz=letterscatter-vline+x=stint+y=number-stint-phylogenetic-roots-evolve-mean+ext=}}

\caption{
Number of genomes from the beginning of a stint with extant offspring at the end of that stint.
}
\label{fig:phylogeny:stint_roots}

\end{subfigure}%


==> fig/phylogeny/updates_vs_stint_roots.tex <==
\begin{subfigure}{0.5\textwidth}

\includegraphics[width=\linewidth]{{plots/simulation/bucket=prq49+cat=morph+endeavor=16+transform=filter-Series-16005+viz=letterscatter+x=number-stint-phylogenetic-roots-evolve-mean+y=update-evolve-mean+ext=}}

\caption{
Relationship between the number of simulation updates elapsed in a stint and the number of genomes seeded into a stint with extant descendants at the end of that stint.
}
\label{fig:phylogeny:updates_vs_stint_roots}

\end{subfigure}%


==> fig/resource_sharing/fraction_sharing_evolve.tex <==
\begin{subfigure}{0.5\textwidth}

\includegraphics[width=\linewidth]{{plots/resource_sharing/bucket=prq49+cat=morph+endeavor=16+transform=filter-Series-16005+viz=letterscatter-vline+x=stint+y=mean-resource-received-per-cell-monoculture-mean+ext=}}

\caption{ Fraction of cells receiving shared resource at end of evolutionary stints, including not just the focal lineage. }
\label{fig:resource_sharing:fraction_sharing_evolve}

\end{subfigure}%


==> fig/resource_sharing/fraction_sharing_monoculture.tex <==
\begin{subfigure}{0.5\textwidth}

\includegraphics[width=\linewidth]{{plots/resource_sharing/bucket=prq49+cat=morph+endeavor=16+transform=filter-Series-16005+viz=letterscatter-vline+x=stint+y=resource-receiving-cell-fraction-monoculture-mean+ext=}}

\caption{ Fraction of cells receiving shared resource in monocultures of focal lineage. }
\label{fig:resource_sharing:fraction_sharing_monoculture}

\end{subfigure}%


==> fig/resource_sharing/sharing_amount_evolve.tex <==
\begin{subfigure}{0.5\textwidth}

\includegraphics[width=\linewidth]{{plots/resource_sharing/bucket=prq49+cat=morph+endeavor=16+transform=filter-Series-16005+viz=letterscatter+x=stint+y=mean-resource-received-per-cell-evolve-mean+ext=}}

\caption{ Mean amount of resource shared per cell-update at end of evolutionary stints, including not just the focal lineage. }
\label{fig:resource_sharing:sharing_amount_evolve}

\end{subfigure}%


==> fig/resource_sharing/sharing_amount_monoculture.tex <==
\begin{subfigure}{0.5\textwidth}

\includegraphics[width=\linewidth]{{plots/resource_sharing/bucket=prq49+cat=morph+endeavor=16+transform=filter-Series-16005+viz=letterscatter+x=stint+y=resource-receiving-cell-fraction-evolve-mean+ext=}}

\caption{Mean amount of resource shared per cell-update in monocultures of focal lineage. }
\label{fig:resource_sharing:sharing_amount_monoculture}

\end{subfigure}%


==> fig/simulation/stint_updates.tex <==
\begin{subfigure}{0.5\textwidth}

\includegraphics[width=\linewidth]{{plots/simulation/bucket=prq49+cat=morph+endeavor=16+transform=filter-Series-16005+viz=letterscatter-vline+x=stint+y=update-evolve-mean+ext=}}

\caption{ Number simulation updates elapsed per three-hour evolutionary stint. Color coding and letters correspond to qualitative morph codes described in Table \ref{tab:morph_descriptions}. }
\label{fig:simulation:stint_updates}

\end{subfigure}%


==> fig/simulation/thread_updates.tex <==
\begin{subfigure}{0.5\textwidth}

\includegraphics[width=\linewidth]{{plots/simulation/bucket=prq49+endeavor=16+hue=stint+transform=filter-Series-16005+viz=boxstrip+x=stint+y=normalized-elapsed-updates+ext=}}

\caption{ Distribution of real-time simulation rate of concurrent threads. Colors provided only to distinguish neighboring data. }
\label{fig:simulation:thread_updates}

\end{subfigure}%

